A nonlinear model of vortex-induced forces on an oscillating cylinder in a fluid flow

A nonlinear model relating the imposed motion of a circular cylinder, submerged in a fluid flow, to the transverse force coefficient is presented. The nonlinear fluid system, featuring vortex shedding patterns, limit cycle oscillations and synchronisation, is studied both for swept sine and multisine excitation. A nonparametric nonlinear distortion analysis (FAST) is used to distinguish odd from even nonlinear behaviour. The information which is obtained from the nonlinear analysis is explicitly used in constructing a nonlinear model of the polynomial nonlinear state-space (PNLSS) type. The latter results in a reduction of the number of parameters and an increased accuracy compared to the generic modelling approach where typically no such information of the nonlinearity is used. The obtained model is able to accurately simulate time series of the transverse force coefficient over a wide range of the frequency-amplitude plane of imposed cylinder motion.

==> Fig7.tex <==
\setlength{\unitlength}{0.62cm}
\begin{tikzpicture}
%\begin{scope}[shift={(2,0)}]
        \thinlines
        %\put(6,3){\framebox(8,2){\small ${m}\ddot{{y}}(t) + {c}\dot{{y}}(t) + {k}{{y}}(t) = {f}(t)$}}
       \node at (2.46,3.5) {\footnotesize{unstable linear system}};
        \put(2,3){\framebox(4,2){}}
        \node at (1.75,2.73) {\small{$h(t)$}};
        
        % draw complex exponential
       % \begin{axis}[samples=15,xmin=0,xmax=360,ymin=-1, ymax=1]
       %\begin{tikzpicture}[scale=0.6]
       \begin{scope}[shift={(2.2,0)}]
 \draw [black, domain=0:2] plot [smooth,scale=0.39] (\x, {0.1*exp(1.5*\x)*sin(8*2*pi*\x r)+6.35});
  \end{scope}
  \draw [->] (2.19,2.46) -- (3.2,2.46);
  \draw [-,red] (2.52,2.25) -- (2.62,2.25);
  \draw [-,red] (2.52,2.243) -- (2.52,2.28);
   \draw [-,red] (2.62,2.243) -- (2.62,2.28);
  \node[scale=0.5] at (2.57,2.05) [red] {$\frac{1}{f_{\text{St}}}$};
  \draw[->] (2.19,2) -- (2.19,3);
  %\end{tikzpicture}
       
        
        \put(6,4){\line(1,0){2}}
        %\put(8,4){\circle*{0.2}}
        \put(0.28,4){\vector(1,0){1.7}}
         \put(-2,4){\vector(1,0){1.7}}
        %\put(4,4.5){\vector(1,0){2}}
        %\put(4,4.5){\circle{1}}
        %\put(4,4.5){\makebox(0,0){$+$}}
        %\put(8,0){\framebox(4,2){\small $H_{\mathrm{a\ddot{e}ro}}(\omega)$}}
        %\put(6,1){\makebox(1,1){\small $C_{Y}(\omega)$}}
        \put(8,1){\vector(-1,0){2}}
        \put(2,1){\line(-1,0){2}}
        \put(2,0){\framebox(4,2){$c^2_y(t)\dot{c}_y(t)$}}
        \node at (2.5,0) [below] {\footnotesize{static nonlinear function}};
        %\put(15.5,1){\vector(-1,0){3.5}}
        \put(8,1){\line(0,1){3}}
        \put(0,1){\vector(0,1){2.7}}
        %\put(0,3.5){\vector(1,0){2}}
        \put(0.5,1){\makebox(1,1){$z(t)$}}
         \node[scale=0.6] at (5,3.1) {$\textbf{x}(t) = \left[ \begin{matrix} c_y(t) \\ \dot{c}_y(t) \end{matrix} \right]$};
        \put(-2,4){\makebox(1,1){$y(t)$}}
        %\put(0,4){\line(-1,0){2}}
        \put(13,4){\makebox(1,1){$c_y(t)$}}
        \put(8,4){\circle*{0.3}}
        \put(8,4){\line(1,0){2}}
        \put(0,4){\circle{0.6}}
        \put(-0.5,3.5){\makebox(1,1){$+$}}
        \node at (0,2) [left] {$-$};
         \node at (0,2.8) [left] {$+$};
        
        \put(10,4){\line(0,1){1}}
        \put(10,5){\line(1,0){2}}
        \put(12,5){\line(0,-1){2}}
        \put(12,3){\line(-1,0){2}}
        \put(10,3){\line(0,1){1}}
        
        \put(12,4){\vector(1,0){2}}
        
         \node[scale=0.6] at (6.85,2.5) {$[1 \quad 0]~\textbf{x}(t)$};

     %     \end{scope}
\end{tikzpicture}
